A Controlled Comparison of Deep Learning Architectures for Multi-Horizon Financial Forecasting: Evidence from 918 Experiments

Reliable comparison of deep learning architectures for financial forecasting requires controlled evaluation that separates architectural effects from hyperparameter tuning, random initialization, forecast horizon, and asset characteristics. We present a five-stage benchmark using equal-budget Bayesian hyperparameter optimization, category-level configuration freezing, three-seed final training, held-out metric aggregation, and rank-based statistical validation. Nine architectures from Transformer, MLP/linear, convolutional, and recurrent families are evaluated with direct multi-step prediction from five OHLCV features across 12 assets (four cryptocurrency, four foreign exchange, four equity-index instruments), using chronological 70/15/15 splits of 30,000 hourly windows per asset at 4- and 24-hour horizons. The benchmark includes 918 runs (270 optimization trials, 648 final training runs). Across 24 asset-horizon points, ModernTCN has mean rank 1.333 and the lowest RMSE in 18 points (75.0%), followed by PatchTST (mean rank 2.000). Global ranking differences are strongly supported by an Iman-Davenport test (F(8,184)=101.36, p<1e-15), with 33 of 36 Holm-adjusted pairwise comparisons significant. Rankings are consistent across horizons for all 12 assets (rho>=0.683; Stouffer p=3.47e-10), while errors increase at the longer horizon. Architecture explains 99.90% of raw error variance and 68.33% after within-slot normalization excluding LSTM; seed variance contributes at most 0.04% (0.02% without LSTM). Mean directional accuracy is 50.08%. These findings provide a statistically validated comparison of nine architectures, identify ModernTCN and PatchTST as leading performers under the evaluated conditions, and offer a reproducible benchmark for multi-asset financial time-series forecasting.

==> figures/critical_difference.tex <==
% Critical Difference (CD) Diagram
% k = 9 models, N = 24 evaluation blocks (12 assets x 2 forecast horizons)
% Primary source: results/benchmark/global_summary/tables/global_ranking_aggregated.csv
% Post-hoc test: Holm--Wilcoxon (alpha = 0.05)
% Non-significant pairs (holm_wilcoxon.csv, significant=False):
%   iTransformer -- TimeXer   (p_holm = 0.4800)
%   DLinear      -- N-HiTS    (p_holm = 0.5287)
%   TimesNet     -- Autoformer (p_holm = 0.5287)
% Nemenyi CD = q_{0.05}(9) * sqrt(k(k+1)/(6N))
%            = 3.102 * sqrt(90/144) = 2.4507  [reference bracket only]
%
% x-coordinate mapping:  x(r) = (r - 1) * 1.5  cm
%   ModernTCN    rank 1.3333  ->  x = 0.5000
%   PatchTST     rank 2.0000  ->  x = 1.5000
%   iTransformer rank 3.6667  ->  x = 4.0000
%   TimeXer      rank 4.2917  ->  x = 4.9375
%   DLinear      rank 4.9583  ->  x = 5.9375
%   N-HiTS       rank 5.2500  ->  x = 6.3750
%   TimesNet     rank 7.7083  ->  x = 10.0625
%   Autoformer   rank 7.8333  ->  x = 10.2500
%   LSTM         rank 7.9583  ->  x = 10.4375
\begin{tikzpicture}[font=\small]

% =====================================================================
% Horizontal rank axis  (rank 1 = left/best, rank 9 = right/worst)
% =====================================================================
\draw[thick] (0,0) -- (12,0);

% Integer rank tick marks and labels
\foreach \r in {1,...,9}{
  \pgfmathsetmacro{\xt}{(\r-1)*1.5}
  \draw (\xt, 0.10) -- (\xt,-0.10);
  \node[below, font=\scriptsize] at (\xt,-0.10) {\r};
}

% =====================================================================
% Model dot markers at exact mean-rank positions
% =====================================================================
\foreach \xm in {0.5000, 1.5000, 4.0000, 4.9375, 5.9375,
                 6.3750, 10.0625, 10.2500, 10.4375}{
  \fill[black] (\xm,0) circle[radius=2.2pt];
}

% =====================================================================
% Top-half models: vertical stems + labels ABOVE axis
% Heights alternated to prevent label overlap
% =====================================================================

% ModernTCN   rank=1.3333   x=0.5000   h=1.8
\draw[gray!55,thin] (0.5000,0) -- (0.5000,1.8);
\node[above, inner sep=1pt, font=\footnotesize\bfseries]
  at (0.5000,1.8) {ModernTCN};

% PatchTST    rank=2.0000   x=1.5000   h=1.2
\draw[gray!55,thin] (1.5000,0) -- (1.5000,1.2);
\node[above, inner sep=1pt, font=\footnotesize]
  at (1.5000,1.2) {PatchTST};

% iTransformer   rank=3.6667   x=4.0000   h=1.8
\draw[gray!55,thin] (4.0000,0) -- (4.0000,1.8);
\node[above, inner sep=1pt, font=\footnotesize]
  at (4.0000,1.8) {iTransformer};

% TimeXer   rank=4.2917   x=4.9375   h=1.2
\draw[gray!55,thin] (4.9375,0) -- (4.9375,1.2);
\node[above, inner sep=1pt, font=\footnotesize]
  at (4.9375,1.2) {TimeXer};

% DLinear   rank=4.9583   x=5.9375   h=0.65
\draw[gray!55,thin] (5.9375,0) -- (5.9375,0.65);
\node[above, inner sep=1pt, font=\footnotesize]
  at (5.9375,0.65) {DLinear};

% =====================================================================
% Bottom-half models: stems + labels BELOW axis
% =====================================================================

% N-HiTS   rank=5.2500   x=6.3750   depth=0.85
\draw[gray!55,thin] (6.3750,0) -- (6.3750,-0.85);
\node[below, inner sep=1pt, font=\footnotesize]
  at (6.3750,-0.85) {N-HiTS};

% TimesNet / Autoformer / LSTM are within 0.375 cm of each other.
% Use staggered depths + horizontal leaders to a right-margin label column.

% TimesNet   rank=7.7083   x=10.0625   depth=0.85 -> leader to x=13.3
\draw[gray!55,thin] (10.0625,0) -- (10.0625,-0.85) -- (13.3,-0.85);
\node[right, inner sep=2pt, font=\footnotesize] at (13.3,-0.85) {TimesNet};

% Autoformer   rank=7.8333   x=10.2500   depth=1.55 -> leader to x=13.3
\draw[gray!55,thin] (10.2500,0) -- (10.2500,-1.55) -- (13.3,-1.55);
\node[right, inner sep=2pt, font=\footnotesize] at (13.3,-1.55) {Autoformer};

% LSTM   rank=7.9583   x=10.4375   depth=2.25 -> leader to x=13.3
\draw[gray!55,thin] (10.4375,0) -- (10.4375,-2.25) -- (13.3,-2.25);
\node[right, inner sep=2pt, font=\footnotesize] at (13.3,-2.25) {LSTM};

% =====================================================================
% Significance clique bars (Holm--Wilcoxon, alpha=0.05)
% Thick bars at y=0.32 connecting models NOT significantly different.
% Three non-significant pairs from global holm_wilcoxon.csv.
% =====================================================================

% Clique 1: iTransformer (4.0000) -- TimeXer (4.9375)
\draw[line width=2.8pt, black!70] (4.0000,0.32) -- (4.9375,0.32);

% Clique 2: DLinear (5.9375) -- N-HiTS (6.3750)
\draw[line width=2.8pt, black!70] (5.9375,0.32) -- (6.3750,0.32);

% Clique 3: TimesNet (10.0625) -- Autoformer (10.2500)
\draw[line width=2.8pt, black!70] (10.0625,0.32) -- (10.2500,0.32);

% =====================================================================
% Nemenyi CD reference bracket (top-left)
% CD = 3.102 * sqrt(9*10/(6*24)) = 2.4507 rank units
% Axis span = 2.4507 * 1.5 = 3.6761 cm
% =====================================================================
\draw[thick,<->,>=stealth] (0,2.52) -- (3.6761,2.52);
\draw[thin] (0,2.40) -- (0,2.65);
\draw[thin] (3.6761,2.40) -- (3.6761,2.65);
\node[above, font=\scriptsize] at (1.8381,2.52) {CD $= 2.451$};

% =====================================================================
% Axis label
% =====================================================================
\node[below, font=\scriptsize\itshape] at (6.0,-2.80) {Mean Rank};

\end{tikzpicture}

